A matroidal perspective on the tropical Prym variety

We associate a matroid $M(\widetilde{\Gamma}/\Gamma)$ to a harmonic double cover $\pi:\widetilde{\Gamma}\to \Gamma$ of metric graphs. The matroid $M(\widetilde{\Gamma}/\Gamma)$ is a geometric interpretation of Zaslavsky's signed graphic matroid. We show that the principalization $\mathrm{Prym}_p(\widetilde{\Gamma}/\Gamma)$ of the tropical Prym variety of the double cover can be reconstructed from $M(\widetilde{\Gamma}/\Gamma)$, equipped with certain additional decorations. We describe the simplification of the matroid $M(\widetilde{\Gamma}/\Gamma)$ and show that the Prym variety does not change under simplification.

==> 1circuits.tex <==
\doublecover{
	\draw[pattern=north east lines] (-1,-0.2) rectangle (0, 0.8);
	\path[draw] (0,0) -- (1,0);
	\path[draw] (0, 0.6) -- (1, 0.6);
	\draw[pattern=north east lines] (1,-0.2) rectangle (2, 0.2);
	\draw[pattern=north east lines] (1,0.4) rectangle (2, 0.8);
}{
	\draw[pattern=north east lines] (-1,-0.2) rectangle (0, 0.2);
	\path[draw] (0,0) -- (1,0);
	\draw[pattern=north east lines] (1,-0.2) rectangle (2, 0.2);
}
%
\hspace{2cm}
%
\doublecover{
	\path[draw] (1, -0.1) .. controls (0, -0.1) and (0, 0.7) .. (1, 0.7);
	\path[draw] (1, 0.1) .. controls (0.2, 0.1) and (0.2, 0.5) .. (1, 0.5);
	\draw[pattern=north east lines] (1,-0.2) rectangle (2, 0.2);
	\draw[pattern=north east lines] (1,0.4) rectangle (2, 0.8);
}{
	\path[draw] (1, -0.1) .. controls (0, -0.1) and (0, 0.1) .. (1, 0.1);
	\draw[pattern=north east lines] (1,-0.2) rectangle (2, 0.2);
}

==> 2circuits.tex <==
% !TEX root = main.tex

\doublecover{
	\draw[pattern=north east lines] (-1,-0.2) rectangle (0, 0.8);
	\path[draw] (0,0) -- (1,0);
	\path[draw] (0, 0.6) -- (1, 0.6);
	\draw[pattern=north east lines] (1,-0.2) rectangle (2, 0.2);
	\draw[pattern=north east lines] (1,0.4) rectangle (2, 0.8);
	\path[draw] (2, 0) -- (3, 0);
	\path[draw] (2, 0.6) -- (3, 0.6);
	\draw[pattern=north east lines] (3,-0.2) rectangle (4, 0.8);
}{
	\draw[pattern=north east lines] (-1,-0.2) rectangle (0, 0.2);
	\path[draw] (0,0) -- (1,0);
    \draw (0.5, -0.1) node[anchor = north] {2};
	\draw[pattern=north east lines] (1,-0.2) rectangle (2, 0.2);
	\path[draw] (2,0) -- (3, 0);
    \draw (2.5, -0.1) node[anchor = north] {2};
	\draw[pattern=north east lines] (3,-0.2) rectangle (4, 0.2);
}%
%
\hspace{2cm}
%
\doublecover{
	\path[draw] (1, -0.1) .. controls (0, -0.1) and (0, 0.7) .. (1, 0.7);
	\path[draw] (1, 0.1) .. controls (0.2, 0.1) and (0.2, 0.5) .. (1, 0.5);
	\draw[pattern=north east lines] (1,-0.2) rectangle (2, 0.2);
	\draw[pattern=north east lines] (1,0.4) rectangle (2, 0.8);
	\path[draw] (2, -0.1) .. controls (3, -0.1) and (3, 0.7) .. (2, 0.7);
	\path[draw] (2, 0.1) .. controls (2.8, 0.1) and (2.8, 0.5) .. (2, 0.5);
}{
	\path[draw] (1, -0.1) .. controls (0, -0.1) and (0, 0.1) .. (1, 0.1);
    \draw (0.2, 0) node[anchor = east] {1};
	\draw[pattern=north east lines] (1,-0.2) rectangle (2, 0.2);
	\path[draw] (2, -0.1) .. controls (3, -0.1) and (3, 0.1) .. (2, 0.1);
    \draw (2.8, 0) node[anchor = west] {1};
}

\vspace{1cm}

\doublecover{
	\path[draw] (1, -0.1) .. controls (0, -0.1) and (0, 0.7) .. (1, 0.7);
	\path[draw] (1, 0.1) .. controls (0.2, 0.1) and (0.2, 0.5) .. (1, 0.5);
	\draw[pattern=north east lines] (1,-0.2) rectangle (2, 0.2);
	\draw[pattern=north east lines] (1,0.4) rectangle (2, 0.8);
	\path[draw] (2, 0) -- (3, 0);
	\path[draw] (2, 0.6) -- (3, 0.6);
	\draw[pattern=north east lines] (3,-0.2) rectangle (4, 0.8);
    %Fix alignment:
    \draw (0.2, 0) node[anchor = east] {\phantom{1}};
}{
	\path[draw] (1, -0.1) .. controls (0, -0.1) and (0, 0.1) .. (1, 0.1);
    \draw (0.2, 0) node[anchor = east] {1};
	\draw[pattern=north east lines] (1,-0.2) rectangle (2, 0.2);
	\path[draw] (2, 0) -- (3, 0);
    \draw (2.5, -0.1) node[anchor = north] {2};
	\draw[pattern=north east lines] (3,-0.2) rectangle (4, 0.2);
}%
%
\hspace{2cm}
%
\doublecover{
	\draw[pattern=north east lines] (-1,-0.2) rectangle (0, 0.8);
	\path[draw] (0,-0.1) -- (1,-0.1);
	\path[draw] (0, 0.5) -- (1, 0.5);
	\path[draw] (0,0.1) -- (1,0.1);
	\path[draw] (0, 0.7) -- (1, 0.7);
	\draw[pattern=north east lines] (1,-0.2) rectangle (2, 0.2);
	\draw[pattern=north east lines] (1,0.4) rectangle (2, 0.8);
}{
	\draw[pattern=north east lines] (-1,-0.2) rectangle (0, 0.2);
	\path[draw] (0,-0.1) -- (1,-0.1);
	\path[draw] (0, 0.1) -- (1, 0.1);
    \draw (0.5, -0.2) node[anchor = north] {1};
    \draw (0.5, 0.2) node[anchor = south] {1};
	\draw[pattern=north east lines] (1,-0.2) rectangle (2, 0.2);
}
%%
%\hspace{2cm}
%%
%\doublecover{
%	\draw[pattern=north east lines] (-1,-0.2) rectangle (0, 0.2);
%	\draw[pattern=north east lines] (-1,0.4) rectangle (0, 0.8);
%	\path[draw] (0,-0.1) -- (1,-0.1);
%	\path[draw] (0, 0.5) -- (1, 0.1);
%	\path[draw] (0,0.1) -- (1,0.5);
%	\path[draw] (0, 0.7) -- (1, 0.7);
%	\draw[pattern=north east lines] (1,-0.2) rectangle (2, 0.2);
%	\draw[pattern=north east lines] (1,0.4) rectangle (2, 0.8);
%}{
%	\draw[pattern=north east lines] (-1,-0.2) rectangle (0, 0.2);
%	\path[draw] (0,-0.1) -- (1,-0.1);
%	\path[draw] (0, 0.1) -- (1, 0.1);
%	\draw[pattern=north east lines] (1,-0.2) rectangle (2, 0.2);
%}















==> circuits.tex <==
\def\s{1.1}

\begin{tikzcd}[row sep = tiny]
    \mbox{Type I}
    &
    \mbox{Type II}
    \\
    %
    %
	\begin{tikzpicture}[scale = \s]
		\orient{
            \draw[postaction = decorate] (0,0) ellipse (1 and 0.2);
            \draw[postaction = decorate] (0,0.6) ellipse (1 and 0.2);  
        }   

        %add phantom nodes to ensure symmetric picture
        \node[anchor = west] at (1.1, 0) {$\tilde e^-$};
        \node[anchor = east] at (-1.1, 0) {\phantom{$\tilde e^-$}};
        \node[anchor = west] at (1.1, 0.6) {$\tilde e^+$};
        \node[anchor = east] at (-1.1, 0.6) {\phantom{$\tilde e^+$}};
	\end{tikzpicture}
	\arrow[d]
	&
	\begin{tikzpicture}[scale = \s]
        %\clip (-1.1, -0.3) rectangle (2.1, 0.8);
        \orient{
            \path[draw, postaction = decorate] (0, 0) -- (1,0);
            \path[draw, postaction = decorate] (0, 1) -- (1, 1);
    		\spiral{1}{0}
    		\spiralleft{0}{0}
        }

        \node[anchor=east] at (-1.7, 0.5) {$\tilde e_1^+$};
		\node[anchor=north] at (0.5, -0.05) {$\tilde e_2^-$};
        \node[anchor=west] at (2.7, 0.5) {$\tilde e_3^+$};

        \node[anchor=east] at (-0.8, 0.5) {$\tilde e_1^-$};
		\node[anchor=south] at (0.5, 1.05) {$\tilde e_2^+$};
        \node[anchor=west] at (1.8, 0.5) {$\tilde e_3^-$};
	\end{tikzpicture}
	\arrow[d]
    \\
	%
    %	
	\begin{tikzpicture}[scale = \s]
        \orient{
            \draw[postaction = decorate] (0,0) ellipse (1 and 0.2);
        } 
		
		\node[anchor = west] at (1.1, 0) {$e$};
        \node[anchor = east] at (-1.1, 0) {\phantom{$e$}};
	\end{tikzpicture}
	&
	\begin{tikzpicture}[scale = \s]

        \orient{
            \drawselfloopleft{0}{0}
    		\path[draw, postaction = decorate] (0,0) -- (1,0);
    		\drawselfloop{1}{0}
        }
  
		\node[anchor=east] at (-0.8, -0.45) {$e_1$};
		\node[anchor=north] at (0.5, -0.05) {$e_2$};
        \node[anchor=west] at (1.8, -0.45) {$e_3$};
  
        
		
	\end{tikzpicture}
    \\
    %
    %
    \gamma_C=\tilde e^+ - \tilde e^-
    &
    \gamma_C = -(\tilde e_1^+ - \tilde e_1^-) + 2(\tilde e_2^+ - \tilde e_2^-) + (\tilde e_3^+ - \tilde e_3^-)
    \\[0.8cm]
    %
    %-----------------------------------------------------------------------------------------------------------
    %-----------------------------------------------------------------------------------------------------------
    %-----------------------------------------------------------------------------------------------------------
    %
    \mbox{Type III}
    &
    \mbox{Type IV}
    \\
    %
    %
    \begin{tikzpicture}[scale = \s]
		\orient{
            \spiral{0}{0}
    		\spiralleft{0}{0}
        }   

        \node[anchor=east] at (-1.7, 0.5) {$\tilde e_1^+$};
        \node[anchor=west] at (1.7, 0.5) {$\tilde e_2^+$};

        \node[anchor=east] at (-0.8, 0.5) {$\tilde e_1^-$};
        \node[anchor=west] at (0.8, 0.5) {$\tilde e_2^-$};
	\end{tikzpicture}
	\arrow[d]
    &
    \begin{tikzpicture}[scale = \s]

		\vertex[2]{-0.5}{0.5}

        \orient{
            \path[draw, postaction = decorate] (-0.5, 0.5) -- (1,0);
    		\path[draw, postaction = decorate] (-0.5, 0.5) -- (1,1);
    		\spiral{1}{0}        
        }

        \node[anchor=south] at (0.5, 0.9) {$\tilde e_1^+$};
        \node[anchor=north] at (0.5, 0.1) {$\tilde e_1^-$};
        
        \node[anchor=west] at (2.7, 0.5) {$\tilde e_2^+$};
        \node[anchor=west] at (1.8, 0.5) {$\tilde e_2^-$};
	\end{tikzpicture}
	\arrow[d]
    \\
    %
	%
	\begin{tikzpicture}[scale = \s]
		\orient{
            \drawselfloopleft{0}{0}
    		\drawselfloop{0}{0}
        }   

        \node[anchor=east] at (-0.8, -0.45) {$e_1$};
		\node[anchor=west] at (0.8, -0.45) {$e_2$};
	\end{tikzpicture}
    &
    \begin{tikzpicture}[scale = \s]
		\vertex{-0.5}{0}

        \orient{
            \path[draw, postaction = decorate] (-0.5,0) -- (1,0);
            \drawselfloop{1}{0}
        }

        \node[anchor=north] at (0.5, -0.05) {$e_1$};
		\node[anchor=west] at (1.8, -0.45) {$e_2$};
        \node[anchor=west] at (2.7, 0) {\phantom{$\tilde e_2^-$}};
	\end{tikzpicture}
	\\
    %
    %
    \gamma_C = (\tilde e_1^+ - \tilde e_1^-) - (\tilde e_2^+ - \tilde e_2^-)
    &
    \gamma_C = 2(\tilde e_1^+ - \tilde e_1^-) + (\tilde e_2^+ - \tilde e_2^-)
    \\[0.8cm]
	%
    %-----------------------------------------------------------------------------------------------------------
    %-----------------------------------------------------------------------------------------------------------
    %-----------------------------------------------------------------------------------------------------------
    %
    \mbox{Type V}
    &
    \mbox{Type VI}
    \\
    %
    %
	\begin{tikzpicture}[scale = \s]
		\clip (-2*\vertexsize, -0.5) rectangle (2.1, 0.6);
		\vertex[2]{0}{0}

        \orient{
            \path[draw, postaction = decorate] (0, 0) .. controls (2, -1.2) and (2, 0.3) .. (0,0);
    		\path[draw, postaction = decorate] (0, 0) .. controls (2, -0.3) and (2, 1.2) .. (0,0);
        }

        
        \node[anchor = west] at (1.6, -0.3) {$\tilde e^-$};
        \node[anchor = west] at (1.6, 0.3) {$\tilde e^+$};
	\end{tikzpicture}
	\arrow[d]
	&
	\begin{tikzpicture}[scale = \s]
		\vertex[2]{0}{0} 
		\vertex[2]{2}{0}

        \orient{
            \path[draw, postaction = decorate] (0, 0) to[bend left = 30] (2,0);
            \path[draw, postaction = decorate] (0, 0) to[bend right = 30] (2,0);
        }

        \node[anchor = west] at (0.5, -0.5) {$\tilde e^-$};
        \node[anchor = west] at (0.5, 0.5) {$\tilde e^+$};
	\end{tikzpicture}
	\arrow[d]
	\\
	\begin{tikzpicture}[scale = \s]
		\clip (-2*\vertexsize, -0.5) rectangle (1.9, 0.5);
		\vertex{0}{0}
		\node[anchor=west] at (1.6, 0) {$e$};

        \orient{
            \drawselfloop{0}{0}
        }		
	\end{tikzpicture}	
	&
	\begin{tikzpicture}[scale = \s]
		\vertex{0}{0}
		\vertex{2}{0}
		
        \orient{
            \path[draw, postaction = decorate] (0,0) -- (2,0);
        }
        
		\node[anchor=north] at (0.5, -0.05) {$e$};
	\end{tikzpicture}
    \\
    %
    %
    \gamma_C = \tilde e^+ - \tilde e^-
    &
    \gamma_C = \tilde e^+ - \tilde e^-
\end{tikzcd}


==> elementary_double_covers.tex <==
\doublecover{
	\foreach \i in {-0.07, 0.07}{			
		\vertex{-2}{0.5 + \i}
		\vertex{-2}{-0.25 + \i}
		\vertex{-2}{-0.75 + \i}
		\vertex{-1}{0.5 + \i}
		\vertex{-1}{-0.5 + \i}
		\vertex{2}{0.5 + \i}
		\vertex{2}{0 + \i}
		\vertex{2}{-0.5 + \i}
		\vertex{3}{0.25 + \i}
		\vertex{3}{-0.25 + \i}
		
		\path[draw] (-2, 0.5 + \i) -- (-1, 0.5 + \i) -- (0, 0) -- (-1, -0.5 + \i) -- (-2, -0.25 + \i);
		\path[draw] (-1, -0.5 + \i) -- (-2, -0.75 + \i);
		\path[draw] (1, 0) -- (2, 0.5 + \i);
		\path[draw] (1, 0) -- (2, 0 + \i) -- (3, 0.25 + \i);
		\path[draw] (1, 0) -- (2, -0.5 + \i);
		\path[draw] (2, 0 + \i) -- (3, -0.25 + \i);	
	}
    \vertex[2]{0}{0}
    \vertex[2]{1}{0}
    \path[draw, line width = 1.5pt] (0, 0) to[bend left = 30] (1,0);
    \path[draw, line width = 1.5pt] (0, 0) to[bend right = 30] (1,0);
}{
	\vertex{-2}{0.5}
	\vertex{-2}{-0.25}
	\vertex{-2}{-0.75}
	\vertex{-1}{0.5}
	\vertex{-1}{-0.5}
	\vertex{0}{0}
	\vertex{1}{0}
	\vertex{2}{0.5}
	\vertex{2}{0}
	\vertex{2}{-0.5}
	\vertex{3}{0.25}
	\vertex{3}{-0.25}
	
	\path[draw] (-2, 0.5) -- (-1, 0.5) -- (0, 0) -- (-1, -0.5) -- (-2, -0.25);
	\path[draw] (-1, -0.5) -- (-2, -0.75);
	\path[draw] (0, 0) to[bend left = 30] (1, 0) -- (2, 0.5);
	\path[draw] (0, 0) to[bend right = 30] (1, 0) -- (2, 0) -- (3, 0.25);
	\path[draw] (1, 0) -- (2, -0.5);
	\path[draw] (2, 0) -- (3, -0.25);
}%
%
\hspace{1cm}%
%
\doublecover{
	\foreach \i in {-0.07, 0.07}{
		\vertex{-2}{0.5 + \i}
		\vertex{-2}{0 + \i}
		\vertex{-2}{-0.5 + \i}
		\vertex{-1}{0 + \i}
		\vertex{-0.5}{0.5 + \i}
		\vertex{0}{0 + \i}
		\vertex{0.5}{0.5 + \i}
		\vertex{1}{0 + \i}
		\vertex{1.5}{0.5 + \i}
		\vertex{2}{0 + \i}
		\vertex{2}{-0.5 + \i}
		\vertex{2.5}{0.25 + \i}
		\vertex{2.5}{0.75 + \i}
		
		\path[draw] (-2,0 + \i) -- (0, 0 + \i);
		\path[draw] (1, 0 + \i) -- (2, 0 + \i);
		\path[draw] (-2, 0.5 + \i) -- (-1, 0 + \i) -- (-2, -0.5 + \i);
		\path[draw] (0, 0 + \i) -- (0.5, 0.5 + \i) -- (1, 0 + \i) -- (2, -0.5 + \i);
		\path[draw] (-0.5, 0.5 + \i) -- (1.5, 0.5 + \i) -- (2.5, 0.75 + \i);
		\path[draw] (1.5, 0.5 + \i) -- (2.5, 0.25 + \i);
	}
	\path[draw] (0, -0.07) -- (1, 0.07);
	\path[draw] (0, 0.07) -- (1, -0.07);
}{
	\vertex{-2}{0.5}
	\vertex{-2}{0}
	\vertex{-2}{-0.5}
	\vertex{-1}{0}
	\vertex{-0.5}{0.5}
	\vertex{0}{0}
	\vertex{0.5}{0.5}
	\vertex{1}{0}
	\vertex{1.5}{0.5}
	\vertex{2}{0}
	\vertex{2}{-0.5}
	\vertex{2.5}{0.25}
	\vertex{2.5}{0.75}
	
	\path[draw] (-2,0) -- (0, 0) -- (1, 0) -- (2, 0);
	\path[draw] (-2, 0.5) -- (-1, 0) -- (-2, -0.5);
	\path[draw] (0, 0) -- (0.5, 0.5) -- (1, 0) -- (2, -0.5);
	\path[draw] (-0.5, 0.5) -- (1.5, 0.5) -- (2.5, 0.75);
	\path[draw] (1.5, 0.5) -- (2.5, 0.25);
}

==> free_resolution.tex <==
\doublecover{
	\vertex[2]{0}{0}
	\vertex[2]{1}{0}
	\path[draw, line width = 1.5pt] (0,0) to[bend left = 30] (1,0) to[bend left = 30] (0,0);
	
	\foreach \i in {130, 140, 175, 185, 220, 230}{
		\path[draw] (0,0) --+ (\i:0.5);
	}

	\foreach \i in {30, 40, -30, -40}{
		\path[draw] (1,0) --+ (\i:0.5);
	}
}{
	\vertex{0}{0}
	\vertex{1}{0}
	\path[draw] (0,0) to[bend left = 30] (1,0) to[bend left = 30] (0,0);
	\path[draw] (0, 0) --+ (140:0.5);
	\path[draw] (0, 0) --+ (180:0.5);
	\path[draw] (0, 0) --+ (220:0.5);
	\path[draw] (1, 0) --+ (35:0.5);
	\path[draw] (1, 0) --+ (-35:0.5);
}%
%
\qquad $\rightsquigarrow$ \qquad
%
\doublecover{
	\vertex[2]{0}{0}
	
	\foreach \i in {130, 140, 175, 185, 220, 230}{
		\path[draw] (0,0) --+ (\i:0.5);
	}
	
	\foreach \i in {30, 40, -30, -40}{
		\path[draw] (0,0) --+ (\i:0.5);
	}
}{
	\vertex{0}{0}
	\path[draw] (0, 0) --+ (140:0.5);
	\path[draw] (0, 0) --+ (180:0.5);
	\path[draw] (0, 0) --+ (220:0.5);
	\path[draw] (0, 0) --+ (35:0.5);
	\path[draw] (0, 0) --+ (-35:0.5);
}%
%
\qquad $\leftsquigarrow$ \qquad
%
%
\doublecover{
	\vertex{0}{0}
	\vertex{0}{1}
	\path[draw] (0,0) to[bend left = 30] (0, 1) to[bend left = 30] (0,0);
	
	\foreach \i in {140, 180, 220, 35, -35}{
		\path[draw] (0,0) --+ (\i:0.5);
		\path[draw] (0,1) --+ (\i:0.5);
	}
}{
	\clip(-0.5, -0.8) rectangle (0.5, 0.4);
	\vertex{0}{0}
	\path[draw] (0,0) .. controls (0.5, -1) and (-0.5, -1) .. (0,0);
	\path[draw] (0, 0) --+ (140:0.5);
	\path[draw] (0, 0) --+ (180:0.5);
	\path[draw] (0, 0) --+ (220:0.5);
	\path[draw] (0, 0) --+ (35:0.5);
	\path[draw] (0, 0) --+ (-35:0.5);
}
